Throughput Analysis of Primary and Secondary Networks in a Shared IEEE 802.11 System

In this paper, we analyze the coexistence of a primary and a secondary (cognitive) network when both networks use the IEEE 802.11 based distributed coordination function for medium access control. Specifically, we consider the problem of channel capture by a secondary network that uses spectrum sensing to determine the availability of the channel, and its impact on the primary throughput. We integrate the notion of transmission slots in Bianchi's Markov model with the physical time slots, to derive the transmission probability of the secondary network as a function of its scan duration. This is used to obtain analytical expressions for the throughput achievable by the primary and secondary networks. Our analysis considers both saturated and unsaturated networks. By performing a numerical search, the secondary network parameters are selected to maximize its throughput for a given level of protection of the primary network throughput. The theoretical expressions are validated using extensive simulations carried out in the Network Simulator 2. Our results provide critical insights into the performance and robustness of different schemes for medium access by the secondary network. In particular, we find that the channel captures by the secondary network does not significantly impact the primary throughput, and that simply increasing the secondary contention window size is only marginally inferior to silent-period based methods in terms of its throughput performance.

==> Figures/Alpha_c_Saturated.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=5, xmax=30,
ymin=0.7, ymax=0.95,
xlabel={\small{Number of primary nodes}},
ylabel={\small{$\alpha_{c}$}},
xmajorgrids,
ymajorgrids,
legend entries={\footnotesize{Theoretical, $t=150\mu s$},\footnotesize{Simulated, $t=150\mu s$},\footnotesize{Theoretical, $t=100 \mu s$},\footnotesize{Simulated, $t=100 \mu s$},\footnotesize{Theoretical, $t=50 \mu s$},\footnotesize{Simulated, $t=50 \mu s$}},
legend style={at={(0.98,0.01)},anchor=south east,nodes=right}]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.932894)(9,0.939063)(12,0.938786)(15,0.936939)(18,0.934639)(21,0.932235)(24,0.929856)(27,0.927551)(30,0.925338) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.931921)(9,0.938094)(12,0.938261)(15,0.942099)(18,0.935425)(21,0.934257)(24,0.926915)(27,0.931754)(30,0.923077) 
};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.886042)(9,0.904285)(12,0.909692)(15,0.91112)(18,0.910927)(21,0.909969)(24,0.908623)(27,0.907073)(30,0.905419) 
};

\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.86551)(9,0.897047)(12,0.906558)(15,0.913065)(18,0.917737)(21,0.898882)(24,0.911897)(27,0.908393)(30,0.906391) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.759618)(9,0.803433)(12,0.822815)(15,0.833134)(18,0.839165)(21,0.842851)(24,0.845127)(27,0.846496)(30,0.847255) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.776406)(9,0.808276)(12,0.834474)(15,0.847489)(18,0.84265)(21,0.843484)(24,0.848657)(27,0.849658)(30,0.858168) 
};

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/Robustness_Nodes.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=7cm,
height=2.5cm,
xmin=8, xmax=24,
ymin=0, ymax=0.8,
xlabel={\small{Number of primary nodes}},
ylabel={\small{Sensing}},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={ \footnotesize{Overest. Pri.}, \footnotesize{Overest. Sec.}, \footnotesize{Underest. Pri.}, \footnotesize{Underest. Sec.}, \footnotesize{90\% Pri.}, \footnotesize{85\% Pri.} },
legend to name=commonlegend_robustness_nodes]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (8,0.767011)(10,0.742607)(12,0.729627)(14,0.716969)(16,0.703644)(18,0.693925)(20,0.687231)(22,0.680604)(24,0.674104) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (8,0.0467529)(10,0.0514363)(12,0.0480461)(14,0.0460071)(16,0.0458204)(18,0.0435894)(20,0.039751)(22,0.0365564)(24,0.033854)
};


\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (8,0.721499)(10,0.716365)(12,0.712506)(14,0.706907)(16,0.700566)(18,0.693925)(20,0.687231)(22,0.680604)(24,0.674104)
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (8,0.0844758)(10,0.0728208)(12,0.0620745)(14,0.0542703)(16,0.0483066)(18,0.0435894)(20,0.039751)(22,0.0365564)(24,0.033854)
};


\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (8,0.73885)(10,0.722349)(12,0.707586)(14,0.694343)(16,0.682369)(18,0.671439)(20,0.661387)(22,0.652073)(24,0.643394)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (8,0.697803)(10,0.682218)(12,0.668276)(14,0.655768)(16,0.64446)(18,0.634137)(20,0.624643)(22,0.615847)(24,0.60765) 
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=7cm,
height=2.5cm,
xmin=8, xmax=24,
xlabel={\small{Number of primary nodes}},
ylabel={Coexistence},
ymin=0, ymax=0.8,
xmajorgrids,
ymajorgrids,
]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (8,0.756779)(10,0.743502)(12,0.724981)(14,0.713727)(16,0.699212)(18,0.689922)(20,0.68102)(22,0.669609)(24,0.662099)
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (8,0.0571575)(10,0.0521026)(12,0.0535367)(14,0.0502053)(16,0.0509717)(18,0.0482812)(20,0.0461289)(22,0.0468353)(24,0.0448426)
};


\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (8,0.714178)(10,0.703451)(12,0.686884)(14,0.673084)(16,0.663471)(18,0.65147)(20,0.644664)(22,0.634691)(24,0.625378)
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (8,0.094832)(10,0.0871664)(12,0.0866113)(14,0.0852629)(16,0.081624)(18,0.081093)(20,0.0770218)(22,0.0763671)(24,0.0757642)
};


\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (8,0.73885)(10,0.722349)(12,0.707586)(14,0.694343)(16,0.682369)(18,0.671439)(20,0.661387)(22,0.652073)(24,0.643394)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (8,0.697803)(10,0.682218)(12,0.668276)(14,0.655768)(16,0.64446)(18,0.634137)(20,0.624643)(22,0.615847)(24,0.60765) 
};
\end{axis}
\end{tikzpicture}

\ref{commonlegend_robustness_nodes}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/TPut_Saturated.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=5, xmax=30,
ymin=0.2, ymax=0.75,
xlabel={\small{Number of primary nodes}},
ylabel={\small{Throughput}},
xmajorgrids,
ymajorgrids,
legend entries={ \footnotesize{Theoretical Primary}, \footnotesize{Simulated Primary}, \footnotesize{Theoretical Secondary}, \footnotesize{Simulated Secondary} },
legend style={at={(0.98,0.4)},anchor=south east,nodes=right}]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.688982)(9,0.704714)(12,0.702156)(15,0.694595)(18,0.685533)(21,0.676133)(24,0.66683)(27,0.657793)(30,0.649082) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.688431)(9,0.710905)(12,0.703365)(15,0.689451)(18,0.685332)(21,0.678116)(24,0.658455)(27,0.653689)(30,0.645988) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.521148)(9,0.446801)(12,0.389731)(15,0.344629)(18,0.308145)(21,0.278065)(24,0.252868)(27,0.231475)(30,0.213101) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.517241)(9,0.436768)(12,0.387214)(15,0.338117)(18,0.298453)(21,0.267346)(24,0.247565)(27,0.226675)(30,0.209714) 
};

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/TPut_T_Comparison.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=1.5cm,
xmin=0, xmax=6e-4,
xtick={0e-4,1e-4,2e-4,3e-4,4e-4,5e-4,6e-4},
scaled x ticks={base 10:4},
ylabel={\small{Throughput}},
ymin=0, ymax=0.8,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend entries={ \footnotesize{Theoretical Primary}, \footnotesize{Simulated Primary}, \footnotesize{Theoretical Secondary}, \footnotesize{Simulated Secondary} },
%legend style={at={(0.97,0.05)},anchor=south east,nodes=right}]
legend to name=commonlegend_TPut]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (2e-05,0.665795)(6e-05,0.689545)(0.0001,0.709353)(0.00014,0.722597)(0.00018,0.728566)(0.0003,0.735316)(0.0004,0.745496)(0.0005,0.749454)(0.0006,0.74955) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (2e-05,0.672654)(6e-05,0.698774)(0.0001,0.720623)(0.00014,0.729773)(0.00018,0.735099)(0.0003,0.745671)(0.0004,0.753317)(0.0005,0.757754)(0.0006,0.75815) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (2e-05,0.06816)(6e-05,0.0489032)(0.0001,0.0325196)(0.00014,0.0221162)(0.00018,0.0170572)(0.0003,0.0114832)(0.0004,0.00339107)(0.0005,0.000340141)(0.0006,0) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (2e-05,0.0698387)(6e-05,0.0485111)(0.0001,0.0306709)(0.00014,0.0232003)(0.00018,0.0188513)(0.0003,0.0102191)(0.0004,0.00397549)(0.0005,0.000352978)(0.0006,2.90749e-05) 
};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=1.5cm,
xlabel={\small{Scanning duration $(t)$}},
ylabel={\small{Throughput}},
xmin=2e-5, xmax=10e-5,
ymin=0, ymax=0.8,
xtick={2e-5,4e-5,6e-5,8e-5,10e-5},
xmajorgrids,
ymajorgrids]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (2e-05,0.68316)(4e-05,0.692865)(8e-05,0.714861)(0.0001,0.720742) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (2e-05,0.0511453)(4e-05,0.0436795)(8e-05,0.0263467)(0.0001,0.0217519) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (2e-05,0.0697607)(4e-05,0.0614075)(8e-05,0.0371562)(0.0001,0.0304995) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (2e-05,0.67275)(4e-05,0.68298)(8e-05,0.712681)(0.0001,0.720833) 
};

\end{axis}
\end{tikzpicture}

\ref{commonlegend_TPut}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/TPut_Unsaturated.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=5cm,
height=\tikzheight,
xmin=5, xmax=30,
ymin=0.1, ymax=0.8,
xlabel={\small{Number of primary nodes}},
%ylabel={\small{Throughput}},
xmajorgrids,
ymajorgrids,
legend entries={\scriptsize{Th. Pri., $\lambda_{s}=0.01$}, \scriptsize{Sim. Pri., $\lambda_{s}=0.01$}, \scriptsize{Th. Pri., $\lambda_{s}=0.05$}, \scriptsize{Sim. Pri., $\lambda_{s}=0.05$}, \scriptsize{Th. Sec., $\lambda_{s}=0.01$}, \scriptsize{Sim. Sec., $\lambda_{s}=0.01$}, \scriptsize{Th. Sec., $\lambda_{s}=0.05$}, \scriptsize{Sim. Sec., $\lambda_{s}=0.05$}},
legend pos=outer north east
]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.784699)(9,0.777239)(12,0.769713)(15,0.76213)(18,0.7545)(21,0.746837)(24,0.739152)(27,0.731462)(30,0.72378) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.78804)(9,0.779988)(12,0.776423)(15,0.764815)(18,0.761193)(21,0.75264)(24,0.744527)(27,0.735679)(30,0.72858) 
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.767341)(9,0.753186)(12,0.74002)(15,0.727699)(18,0.716111)(21,0.705163)(24,0.694783)(27,0.684911)(30,0.675496) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.77083)(9,0.759104)(12,0.751029)(15,0.728004)(18,0.719839)(21,0.718225)(24,0.704641)(27,0.686401)(30,0.685518) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.115486)(9,0.162731)(12,0.204195)(15,0.240601)(18,0.272559)(21,0.300588)(24,0.325142)(27,0.346614)(30,0.365351) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.113492)(9,0.156846)(12,0.198267)(15,0.234381)(18,0.266706)(21,0.292639)(24,0.319018)(27,0.339373)(30,0.354122) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=star,
mark options={solid}
]
coordinates{
 (6,0.217495)(9,0.279248)(12,0.324243)(15,0.357843)(18,0.383396)(21,0.403094)(24,0.41842)(27,0.430415)(30,0.439824) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=star,
mark options={solid}
]
coordinates{
 (6,0.215096)(9,0.276548)(12,0.318339)(15,0.352466)(18,0.376375)(21,0.395967)(24,0.41408)(27,0.426782)(30,0.435631) 
};

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/Timeline.tex <==
\begin{tikzpicture}
  [scale=0.28,node distance=0.1mm,draw=black,thick, >=stealth',
  packet/.style={rectangle, minimum height=1pt, minimum width=3pt, draw=black,fill=gray}]  

  \def\TT{10};
  \def\t{3};
  \def\s{1.5};
  \def\T_2{5};
  \def\sh{2};
  \def\ph{1};
  \def\pl{2};

  \node at (-1.2,4) {\small{Primary}};  
  \node at (-1.2,3) {\small{Transmission}};
  \draw[fill=gray] (\T_2 - 2.9,\ph+3) rectangle (\T_2 - 2.9 +\pl,+3);
  \draw[fill=gray] (\T_2+\t+4.5,\ph+3) rectangle (\T_2+\t+4.5+\pl,3);
  \draw[fill=gray] (\T_2+\t+7.5,\ph+3) rectangle (\T_2+\t+7.5+\pl,3);
  \draw[fill=gray] (\T_2+\t+11.5,\ph+3) rectangle (\T_2+\t+11.5+\pl,3);
  \draw[fill=gray] (\T_2+\t+16.5,\ph+3) rectangle (\T_2+\t+16.5+\pl,3);


  \draw[thick,fill=red] (1.8,0.25) rectangle (\T_2+\t+\TT,0);
  \draw[thick,fill=green] (\T_2+\t,0.25) rectangle (\T_2+\t+\TT,0);
  \draw[thick,fill=red] (\T_2+\t+\TT,0.25) rectangle ((\T_2+\t+\TT+\t+\T_2,0);

  \node at (-1.2,0.25) {\small{Scanning}};
  \draw[thick] (1.8,0) -- (\T_2,0) -- (\T_2,\sh)  -- (\T_2+\t,\sh) -- (\T_2+\t,0) -- (\T_2+\t+\TT,0) -- (\T_2+\t+\TT,\sh) -- (\T_2+\t+\TT+\t,\sh) -- (\T_2+\t+\TT+\t,0) -- (\T_2+\t+\TT+\t+\T_2,0) ;

  \draw[thick,<->] (\T_2,\sh+0.3) -- node[midway,above=0.03]{$t$} (\T_2+\t,\sh+0.3);
  \draw[thick,<->] (\T_2+\t,0.9) -- node[midway,above=0.03]{$T-t$} (\T_2+\t+\TT,0.9);

  \node at (\T_2+\s,1) {$\mathit{idle}$};
  \node at (\T_2+\t+\TT+\s,1) {$\mathit{busy}$};

  \node at (-1.2,-2.5+0.5) {\small{Secondary}};
  \node at (-1.2,-2.5-0.5) {\small{Transmission}};
  \draw[fill=gray] (\T_2+\t+0.5,\ph-3) rectangle (\T_2+\t+0.5+\pl,-3);
  \draw[fill=gray] (\T_2+\t+4.5,\ph-3) rectangle (\T_2+\t+4.5+\pl,-3);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118.tex"
%%% End: 


==> Figures/TransmissionProbabilities_Saturated.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=5, xmax=30,
ymin=0.015, ymax=0.05,
xlabel={\small{Number of primary nodes}},
ylabel={\small{Transmission probabilities}},
ytick={0.02,0.03,0.04,0.05},
xmajorgrids,
ymajorgrids,
legend entries={\small{Theoretical $\tau_{p,1}$}, \small{Simulated $\tau_{p,1}$}, \small{Theoretical $\tau_{p,2}$}, \small{Simulated $\tau_{p,2}$}, \small{Theoretical $\tau_{s,2}$}, \small{Simulated $\tau_{s,2}$}},
legend style={nodes=right}]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.0454422)(9,0.0393979)(12,0.0349453)(15,0.0315555)(18,0.0288895)(21,0.026734)(24,0.0249512)(27,0.0234487)(30,0.0221627) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.0451389)(9,0.0386785)(12,0.0341575)(15,0.0308514)(18,0.0282075)(21,0.0261444)(24,0.0244273)(27,0.0229802)(30,0.0217727) 
};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.026734)(9,0.0249511)(12,0.0234487)(15,0.0221627)(18,0.0210476)(21,0.0200698)(24,0.0192044)(27,0.0184319)(30,0.0177376) 
};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.0270915)(9,0.0248088)(12,0.0237373)(15,0.0220485)(18,0.0211164)(21,0.0199485)(24,0.0192621)(27,0.0183212)(30,0.0177165) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.026734)(9,0.0249512)(12,0.0234487)(15,0.0221627)(18,0.0210476)(21,0.0200698)(24,0.0192043)(27,0.0184319)(30,0.0177375) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.0261398)(9,0.0241547)(12,0.0226287)(15,0.0214966)(18,0.0208428)(21,0.019749)(24,0.0187521)(27,0.0183101)(30,0.017647) 
};

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/TransmissionProbabilities_Unsaturated.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=5cm,
height=\tikzheight,
xmin=5, xmax=30,
ymin=0.004, ymax=0.026,
xlabel={\small{Number of primary nodes}},
%ylabel={\small{Transmission probabilities}},
xmajorgrids,
ymajorgrids,
legend entries={\small{Th. $\tau_{p,1}$},\small{Sim. $\tau_{p,1}$},\small{Th. $\tau_{p,2}$},\small{Sim. $\tau_{p,2}$},\small{Th. $\tau_{s,2}$},\small{Sim. $\tau_{s,2}$}},
legend pos=outer north east,
]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.0249174)(9,0.0249174)(12,0.0249174)(15,0.0249174)(18,0.0249174)(21,0.0249174)(24,0.0249174)(27,0.0249174)(30,0.0249174) 
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (6,0.0229271)(9,0.0229215)(12,0.0228208)(15,0.0228426)(18,0.0228785)(21,0.0228887)(24,0.0229606)(27,0.0229529)(30,0.0229417) 
};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.0238865)(9,0.0233458)(12,0.0227946)(15,0.0222376)(18,0.021679)(21,0.021123)(24,0.0205728)(27,0.0200317)(30,0.0195021) 
};

\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (6,0.0223835)(9,0.0218101)(12,0.0215862)(15,0.0212241)(18,0.0206839)(21,0.020329)(24,0.0199139)(27,0.0193984)(30,0.0190776) 
};

\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.0105035)(9,0.0105308)(12,0.0105475)(15,0.0105538)(18,0.01055)(21,0.0105366)(24,0.0105141)(27,0.0104831)(30,0.0104442) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,0.00879656)(9,0.0091033)(12,0.00950964)(15,0.00930235)(18,0.00942716)(21,0.00923)(24,0.00943472)(27,0.00947664)(30,0.00961198) 
};

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 


==> Figures/Unsaturated_Markov_Model.tex <==
\begin{tikzpicture}
[scale=0.5, transform shape, node distance = 12mm, draw=black, thick, >=stealth',
  state/.style={ellipse, thin, draw=black, minimum width=2cm, minimum height=1cm},
  hiddenstate/.style={ellipse, thin, minimum width=0cm, minimum height=0cm}]
  
  \node[state] (s_0_0) at (0,0) {{$0,0$}};
  \node[state] (s_0_1) at (3,0) {{$0,1$}};
  \node[hiddenstate] (s_0_2) at (6,0) {$\cdots$};
  \node[state] (s_0_3) at (9,0) {{$0,W_{0}-2$}};
  \node[state] (s_0_4) at (12,0) {{$0,W_{0}-1$}};

  \draw[->,thin] (s_0_4) -- node[above]{{$1$}} (s_0_3);
  \draw[->,thin] (s_0_3) -- node[above]{{$1$}} (s_0_2);
  \draw[->,thin] (s_0_2) -- node[above]{{$1$}} (s_0_1);
  \draw[->,thin] (s_0_1) -- node[above]{{$1$}} (s_0_0);
  \draw[->,thin] (s_0_0) -- node[above]{{$1-p$}} (-2,0);

  \node[hiddenstate] (s_1_0) at (0,-2) {\small{$\vdots$}};
  \node[hiddenstate] (s_1_1) at (3,-2) {};
  \node[hiddenstate] (s_1_2) at (6,-2) {};
  \node[hiddenstate] (s_1_3) at (9,-2) {};
  \node[hiddenstate] (s_1_4) at (12,-2) {};

  \draw[->,thin] (s_0_0.south) to (s_1_0);
  \draw[->,thin] (s_0_0.south) to node[xshift=1.9cm,yshift=-0.5cm]{{$p/{W_1}$}} node[xshift=1.45cm,yshift=-0.25cm]{$\cdots$} (s_1_1);
  \draw[->,thin] (s_0_0.south) to (s_1_2);
  \draw[->,thin] (s_0_0.south) to (s_1_3);
  \draw[->,thin] (s_0_0.south) to (s_1_4);

  \node[state] (s_i1_0) at (0,-3) {{$i-1,0$}};
  \node[hiddenstate] (s_i1_1) at (3,-3) {};

%  \draw[->,thin] (s_1_0) to node[right]{{$p/W_{i-1}$}}  (s_i1_0);
  \draw[->,thin] (s_i1_0) -- node[above]{{$1-p$}} (-2,-3);
%  \draw[->,thin] (s_i1_1) -- node[above]{{1}} (s_i1_0);

  \node[state] (s_i_0) at (0,-5) {{$i,0$}};
  \node[state] (s_i_1) at (3,-5) {{$i,1$}};
  \node[hiddenstate] (s_i_2) at (6,-5) {$\cdots$};
  \node[state] (s_i_3) at (9,-5) {{$i,W_i-2$}};
  \node[state] (s_i_4) at (12,-5) {{$i,W_i-1$}};

  \draw[->,thin] (s_i1_0) to (s_i_0);
  \draw[->,thin] (s_i1_0) to node[xshift=1.5cm,yshift=-0.2cm]{{$p/{W_i}$}} node[xshift=1.05cm,yshift=0.05cm]{$\cdots$} (s_i_1);
  \draw[->,thin] (s_i1_0) to (s_i_3);
  \draw[->,thin] (s_i1_0) to (s_i_4.north);

  \draw[->,thin] (s_i_4) -- node[below]{{$1$}} (s_i_3);
  \draw[->,thin] (s_i_3) -- node[below]{{$1$}} (s_i_2);
  \draw[->,thin] (s_i_2) -- node[below]{{$1$}} (s_i_1);
  \draw[->,thin] (s_i_1) -- node[below]{{$1$}} (s_i_0);
  \draw[->,thin] (s_i_0) -- node[above]{{$1-p$}} (-2,-5);

  \node[hiddenstate] (s_ip1_0) at (0,-7) {{$\vdots$}};
  \node[hiddenstate] (s_ip1_1) at (3,-7) {};
  \node[hiddenstate] (s_ip1_2) at (6,-7) {};
  \node[hiddenstate] (s_ip1_3) at (9,-7) {};
  \node[hiddenstate] (s_ip1_4) at (12,-7) {};

  \draw[->,thin] (s_i_0.south) to (s_ip1_0);
  \draw[->,thin] (s_i_0.south) to node[xshift=2cm,yshift=-0.5cm]{{$p/W_{i+1}$}} node[xshift=1.55cm,yshift=-0.25cm]{$\cdots$} (s_ip1_1);
  \draw[->,thin] (s_i_0.south) to (s_ip1_2);
  \draw[->,thin] (s_i_0.south) to (s_ip1_3);
  \draw[->,thin] (s_i_0.south) to (s_ip1_4);

  \node[state] (s_m1_0) at (0,-8) {{$m-1,0$}};
  \node[hiddenstate] (s_m1_1) at (3,-8) {};

 % \draw[->,thin] (s_ip1_0) to node[right]{{$p/W_{m-1}$}}  (s_m1_0);
  \draw[->,thin] (s_m1_0) -- node[above]{{$1-p$}} (-2,-8);
 % \draw[->,thin] (s_m1_1) -- node[above]{{1}} (s_m1_0);

  \node[state] (s_m_0) at (0,-10) {{$m,0$}};
  \node[state] (s_m_1) at (3,-10) {{$m,1$}};
  \node[hiddenstate] (s_m_2) at (6,-10) {$\cdots$};
  \node[state] (s_m_3) at (8.8,-10) {{$m,W_m-2$}};
  \node[state] (s_m_4) at (12.5,-10) {{$m,W_m-1$}};

  \draw[->,thin] (s_m_4) -- node[below]{{$1$}} (s_m_3);
  \draw[->,thin] (s_m_3) -- node[below]{{$1$}} (s_m_2);
  \draw[->,thin] (s_m_2) -- node[below]{{$1$}} (s_m_1);
  \draw[->,thin] (s_m_1) -- node[below]{{$1$}} (s_m_0);
  \draw[->,thin] (s_m_0) -- node[below]{{$1-p$}} (-2,-10);

  \draw[->,thin] (s_m1_0) to (s_m_0);
  \draw[->,thin] (s_m1_0) to node[xshift=1.5cm,yshift=-0.2cm]{{$p/{W_m}$}} node[xshift=1.05cm,yshift=0.05cm]{$\cdots$} (s_m_1);
  \draw[->,thin] (s_m1_0) to (s_m_3);
  \draw[->,thin] (s_m1_0) to (s_m_4.north);
  
  \draw[->,thin] (0,-12) to [bend right=25]  (s_m_0);
  \draw[->,thin] (s_m_0) to [bend right=25]  node[left]{{$p$}} (0,-12);
  \draw[->,thin] (0,-12) -- node[xshift=1.5cm,yshift=0.05cm]{$\cdots$} node[xshift=1.95cm,yshift=0.3cm]{{$p/W_m$}}  (s_m_1);
  \draw[->,thin] (0,-12) -- (s_m_3.south);
  \draw[->,thin] (0,-12) -- (s_m_4.south);

  \node[state] (s_n1_4) at (-2,4) {{$-1,0$}};

  \draw[->,thin] (-2,-10) -- (-2,2);
  \draw[->,thin] (-2,2) -- node[left]{{$1-\lambda$}} (s_n1_4);
  \draw[->,thin] (-2,2) to (s_0_0);
  \draw[->,thin] (-2,2) to node[xshift=1.4cm,yshift=-0.2cm]{{$\lambda/W_0$}} node[xshift=0.5cm,yshift=0.1cm]{$\cdots$} (s_0_1);
  \draw[->,thin] (-2,2) to (s_0_3);
  \draw[->,thin] (-2,2) to (s_0_4.north west);

  \draw[->,thin] (s_n1_4.south) to (s_0_0);
  \draw[->,thin] (s_n1_4.south) to node[xshift=1cm,yshift=-0.1cm]{{$\lambda/W_0$}} node[xshift=0.5cm,yshift=0.3cm]{$\cdots$} (s_0_1.north);
  \draw[->,thin] (s_n1_4.south) to (s_0_3);
  \draw[->,thin] (s_n1_4.south) to (s_0_4.north);

  \draw[->,thin, looseness=4] (s_n1_4) to [in=45,out=0] node[right]{{$1-\lambda$}} (s_n1_4);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "Paper-TW-Nov-11-2118"
%%% End: 

